Error analysis of an implicit-explicit time discretization scheme for semilinear wave equations with application to multiscale problems

We present an implicit-explicit (IMEX) scheme for semilinear wave equations with strong damping. By treating the nonlinear, nonstiff term explicitly and the linear, stiff part implicitly, we obtain a method which is not only unconditionally stable but also highly efficient. Our main results are error bounds of the full discretization in space and time for the IMEX scheme combined with a general abstract space discretization. As an application, we consider the heterogeneous multiscale method for wave equations with highly oscillating coefficients in space for which we show spatial and temporal convergence rates by using the abstract result.

==> plots/errorplots/Example0/space/TikzIMEXRerror_total_e15d13-damped.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=7.0cm,
x grid style={darkgray176},
xlabel={H},
xmin=0.000357442796861725, xmax=0.341510064188599,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={error},
ymin=0.000277651479289042, ymax=0.415758691149736,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]

\addplot [line width=0.48pt, darkorange25512714, mark=square*, mark size=2, mark options={solid}]
table {%
0.25 0.2982
0.125 0.1331
0.0625 0.06442
0.03125 0.03197
0.015625 0.01608
0.0078125 0.008327
0.00390625 0.004395
0.001953125 0.002673
0.0009765625 0.002028
0.00048828125 0.001823
};
\addlegendentry{$h/\varepsilon = 2^{-5}$}
\addplot [line width=0.48pt, forestgreen4416044, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.25 0.2982
0.125 0.133
0.0625 0.06428
0.03125 0.03172
0.015625 0.01581
0.0078125 0.007938
0.00390625 0.004025
0.001953125 0.002075
0.0009765625 0.001116
0.00048828125 0.0006564
};
\addlegendentry{$h/\varepsilon = 2^{-6}$}
\addplot [line width=0.48pt, crimson2143940, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.25 0.2982
0.125 0.133
0.0625 0.06425
0.03125 0.03168
0.015625 0.01575
0.0078125 0.007861
0.00390625 0.003939
0.001953125 0.001981
0.0009765625 0.001006
0.00048828125 0.0005181
};
\addlegendentry{$h/\varepsilon = 2^{-7}$}
\addplot [semithick, black, dashed]
table {%
0.25 0.1982
0.00048828125 0.000387109375
};
\addlegendentry{$O(H^{1})$}
\end{axis}

\end{tikzpicture}


==> plots/errorplots/Example0/time/Tikzerror_total-exact-damped.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  nodes={scale=0.7, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=7.0cm,
x grid style={darkgray176},
xlabel={\(\displaystyle \tau\)},
xmin=3.88963989654698e-05, xmax=0.78458419832365,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymin=1.21402058109505e-07, ymax=3.19959454,
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000,10000000,1000000000},
yticklabels={
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{9}}\)
}
]
\addplot [line width=0.48pt, steelblue31119180, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.5 0.1453
0.25 0.03991
0.125 0.01022
0.0625 0.00257
0.03125 0.0006451
0.015625 0.0001672
0.0078125 6.024e-05
0.00390625 4.48e-05
0.001953125 4.31e-05
0.000976562 4.288e-05
0.000488281 4.286e-05
0.000244141 4.286e-05
0.00012207 4.286e-05
6.1035e-05 4.286e-05
};
\addlegendentry{IMPMID}
\addplot [line width=0.48pt, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
table {%
0.000102041 959100
0.000101523 4.318e-05
0.00010101 4.318e-05
6.1035e-05 4.317e-05
};
\addlegendentry{EXPMID}
\addplot [line width=0.48pt, red, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.5 0.1519
0.25 0.04095
0.125 0.01043
0.0625 0.002618
0.03125 0.0006566
0.015625 0.0001698
0.0078125 6.04e-05
0.00390625 4.468e-05
0.001953125 4.305e-05
0.000976562 4.287e-05
0.000488281 4.293e-05
0.000244141 4.322e-05
0.00012207 4.341e-05
6.1035e-05 4.399e-05
};
\addlegendentry{IMEXR}
\addplot [semithick, black, dashed]
table {%
0.5 0.1309
0.000976562 4.99343360742318e-07
};
\addlegendentry{$O(\tau^{2})$}
\end{axis}

\end{tikzpicture}

